z-GAL -- A NOEMA spectroscopic redshift survey of bright Herschel galaxies: [III] Physical properties

The z-GAL survey observed 137 bright Herschel-selected targets with the IRAM NOrthern Extended Millimeter Array, with the aim to measure their redshift and study their properties. Several of them have been resolved into multiple sources. Consequently, robust spectroscopic redshifts have been measured for 165 individual galaxies in the range 0.8<z<6.5. In this paper we analyse the millimetre spectra of the z-GAL sources, using both their continuum and line emission to derive their physical properties. At least two spectral lines are detected for each source, including transitions of 12CO, [CI], and H2O. The observed 12CO line ratios and spectral line energy distributions of individual sources resemble those of local starbursts. In seven sources the para-H2O(2_11-2_02) transition is detected and follows the IR versus H2O luminosity relation of sub-millimetre galaxies. The molecular gas mass of the z-GAL sources is derived from their 12CO, [CI], and sub-millimetre dust continuum emission. The three tracers lead to consistent results, with the dust continuum showing the largest scatter when compared to 12CO. The gas-to-dust mass ratio of these sources was computed by combining the information derived from 12CO and the dust continuum and has a median value of 107, similar to star-forming galaxies of near-solar metallicity. The same combined analysis leads to depletion timescales in the range between 0.1 and 1.0 Gyr, which place the z-GAL sources between the `main sequence' of star formation and the locus of starbursts. Finally, we derived a first estimate of stellar masses - modulo possible gravitational magnification - by inverting known gas scaling relations: the z-GAL sample is confirmed to be mostly composed by starbursts, whereas ~25% of its members lie on the main sequence of star-forming galaxies (within +/- 0.5 dex).

==> (inline-0) <==
\begin{longtable}{lcccccccc}
\caption{\label{tab:LprimeCO_all} Values of $L^\prime_{^{12}\textrm{CO}}$ of all detected transitions of the $z$-GAL sources.}\\
\hline
\hline
Source 	& redshift & \multicolumn{7}{c}{$\mu L^\prime_{^{12}\textrm{CO}}$ $[\rm 10^{10}\ K \, km \, s^{-1} pc^2]$}\\
	& & $(2-1)$ & $(3-2)$ & $(4-3)$ & $(5-4)$ & $(6-5)$ & $(7-6)$ & $(8-7)$  \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
Source 	& redshift & \multicolumn{7}{c}{$\mu L^\prime_{^{12}\textrm{CO}}$ $[\rm 10^{10}\ K \, km \, s^{-1} pc^2]$}\\
	& & $(2-1)$ & $(3-2)$ & $(4-3)$ & $(5-4)$ & $(6-5)$ & $(7-6)$ & $(8-7)$  \\
\hline
\endhead
\hline
\endfoot
%
%%% HeLMS sources
%
           HeLMS-1 &   1.9047 & 19.63$\pm$1.19 &  -- & 14.55$\pm$0.68 & 	 -- &  -- &  -- &  -- \\ 
           HeLMS-3 &   1.4199 & 31.35$\pm$2.40 & 25.69$\pm$1.92 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-11 &   2.4834 &  -- & 15.89$\pm$1.38 & 12.92$\pm$1.04 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-12 &   2.3699 &  -- & 33.31$\pm$2.33 & 31.19$\pm$2.01 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-14 &   1.6168 & 30.59$\pm$1.85 & 22.07$\pm$1.36 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-16 &   2.8187 &  -- & 22.17$\pm$3.17 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-17 E &   2.2983 &  -- &  -- &  1.20$\pm$0.27 & 	 -- &  0.94$\pm$0.23 &  -- &  -- \\ % src 1 = E
          HeLMS-17 W &   2.2972 &  -- &  -- &  5.18$\pm$0.40 & 	 -- &  5.02$\pm$0.28 &  -- &  -- \\ % src 2 = W1+W2 
       HeLMS-17 E+W &   2.2980 &  -- &  -- &  6.38$\pm$0.48 & 	 -- &  5.97$\pm$0.36 &  -- &  -- \\ 
          HeLMS-19 E &   4.6871 &  -- &  -- &  7.87$\pm$2.11 & 	 3.42$\pm$0.85 &  -- &  2.88$\pm$0.69 &  -- \\  % src 1 = E
          HeLMS-19 W &   4.6882 &  -- &  -- &  9.30$\pm$2.01 & 	 2.47$\pm$0.44 &  -- &  4.68$\pm$0.78 &  -- \\  % src 2 = W
       HeLMS-19 E+W &   4.6880 &  -- &  -- & 17.18$\pm$2.92 & 	 5.89$\pm$0.95 &  -- &  7.56$\pm$1.04 &  -- \\ % src comb = E+W
          HeLMS-20 &   2.1947 &  -- &  -- &  6.09$\pm$1.17 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-21 &   2.7710 &  -- &  8.20$\pm$0.73 &  -- & 	 9.37$\pm$0.76 &  -- &  -- &  -- \\ 
          HeLMS-23 &   1.4888 &  7.16$\pm$0.88 &  6.99$\pm$0.57 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-24 &   4.9841 &  -- &  -- & 35.26$\pm$3.89 & 	23.50$\pm$2.15 &  -- &  -- &  -- \\ 
          HeLMS-25 &   2.1408 &  5.52$\pm$1.00 &  -- &  4.93$\pm$0.68 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-26 E &   2.6899 &  -- &  1.35$\pm$0.54 &  -- & 	 2.29$\pm$0.61 &  -- &  -- &  -- \\  % src 1 = E
          HeLMS-26 W &   2.6875 &  -- &  3.43$\pm$1.16 &  -- & 	 3.91$\pm$1.04 &  -- &  -- &  -- \\  % src 2 = W
       HeLMS-26 E+W &   2.6890 &  -- &  4.79$\pm$1.28 &  -- & 	 6.21$\pm$1.21 &  -- &  -- &  -- \\  % src comb = E+W
          HeLMS-27 &   3.7652 &  -- &  -- &  6.05$\pm$1.05 & 	 -- &  9.41$\pm$1.30 &  -- &  -- \\ 
          HeLMS-28 &   2.5327 &  -- &  4.19$\pm$0.45 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-30 &   1.8198 & 14.34$\pm$1.14 &  -- &  9.44$\pm$0.74 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-31 &   1.9495 & 24.69$\pm$2.39 &  -- & 13.02$\pm$1.23 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-32 &   1.7153 &  6.44$\pm$1.50 &  2.86$\pm$0.76 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-34 &   2.2715 &  -- &  7.55$\pm$0.43 &  6.67$\pm$0.36 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-35 &   1.6684 &  8.46$\pm$1.39 & 13.22$\pm$1.44 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-36 &   3.9802 &  -- &  -- &  4.47$\pm$0.98 & 	 4.41$\pm$0.95 &  3.08$\pm$0.57 &  -- &  -- \\ 
          HeLMS-37 &   2.7576 &  -- &  3.14$\pm$0.52 &  -- & 	 2.90$\pm$0.45 &  -- &  -- &  -- \\ 
          HeLMS-38 &   2.1898 & 11.91$\pm$1.71 & 11.59$\pm$1.79 &  6.64$\pm$1.04 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-39 &   2.7658 &  -- & 10.72$\pm$1.46 &  -- & 	 5.80$\pm$0.80 &  -- &  -- &  -- \\ 
          HeLMS-40 E &   3.1445 &  -- &  6.30$\pm$1.25 &  -- & 	 5.46$\pm$0.76 &  -- &  -- &  -- \\  % src 1 = E
          HeLMS-40 W &   3.1395 &  -- &  5.54$\pm$1.50 &  -- & 	 3.34$\pm$0.72 &  -- &  -- &  -- \\  % src 2 = W
       HeLMS-40 E+W &   3.1400 &  -- & 11.83$\pm$1.95 &  -- & 	 8.79$\pm$1.04 &  -- &  -- &  -- \\  % src comb = E+W
          HeLMS-41 &   2.3353 &  -- &  6.34$\pm$1.06 &  5.50$\pm$0.85 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-42 &   1.9558 &  9.51$\pm$2.95 &  -- &  3.27$\pm$0.90 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-43 &   2.2912 &  -- &  9.02$\pm$2.91 &  3.59$\pm$0.94 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-44 &   1.3702 &  4.07$\pm$0.76 &  3.79$\pm$0.46 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-45 &   5.3998 &  -- &  -- &  -- & 	28.38$\pm$5.32 &  -- &  -- &  6.90$\pm$1.11 \\ 
          HeLMS-46 &   2.5772 &  -- &  8.69$\pm$1.33 &  7.11$\pm$1.13 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-47 &   2.2232 & 13.48$\pm$1.51 &  -- & 10.73$\pm$1.07 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-48 &   3.3514 &  -- &  8.77$\pm$1.78 &  9.18$\pm$1.31 & 	 5.87$\pm$0.82 &  -- &  -- &  -- \\ 
          HeLMS-49 &   0.0000 &  -- &  -- &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-50 &   2.0532 &  -- &  7.49$\pm$1.82 &  6.28$\pm$1.23 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-51 &   2.1559 &  -- &  -- &  8.32$\pm$1.40 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-52 &   2.2092 &  -- &  8.91$\pm$1.02 &  6.61$\pm$0.67 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-54 &   2.7070 &  -- &  2.81$\pm$0.90 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-55 &   2.2834 &  -- & 13.02$\pm$3.42 &  7.79$\pm$1.26 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-56 &   3.3909 &  -- &  5.37$\pm$1.02 &  6.17$\pm$0.86 & 	 -- &  -- &  -- &  -- \\ 
          HeLMS-57 &   1.9817 & 14.09$\pm$3.02 &  -- &  6.60$\pm$1.29 & 	 -- &  -- &  -- &  -- \\ 
\hline
%
%%% HerS sources
%
            HerS-2 &   2.0149 & 34.30$\pm$3.38 &  -- & 16.86$\pm$1.81 & 	 -- &  -- &  -- &  -- \\ 
            HerS-3 NE &   3.0608 &  -- & 18.19$\pm$1.58 &  -- & 	 7.44$\pm$0.84 &  -- &  -- &  -- \\  % src 1 = NE
            HerS-3 SW &   3.0606 &  -- &  6.94$\pm$0.72 &  -- & 	 6.81$\pm$0.83 &  -- &  -- &  -- \\  % src 2 = SW
            HerS-5 &   1.4491 &  8.14$\pm$0.46 &  7.73$\pm$0.50 &  -- & 	 -- &  -- &  -- &  -- \\ 
            HerS-7 &   1.9838 & 20.07$\pm$4.42 &  -- &  7.29$\pm$1.17 & 	 -- &  -- &  -- &  -- \\ 
            HerS-8 &   2.2431 &  -- &  3.23$\pm$0.85 &  4.38$\pm$0.89 & 	 -- &  -- &  -- &  -- \\ 
            HerS-9 &   -99.99 &  -- &  -- &  -- & 	 -- &  -- &  -- &  -- \\ 
           HerS-10 &   2.4690 &  -- &  9.52$\pm$0.80 &  -- & 	 -- &  -- &  -- &  -- \\ 
           HerS-11 &   4.6618 &  -- &  -- &  9.07$\pm$2.36 & 	 -- &  -- &  8.70$\pm$1.95 &  -- \\ 
           HerS-12 &   2.2707 &  -- & 14.95$\pm$2.26 & 12.12$\pm$2.07 & 	 -- &  -- &  -- &  -- \\ 
           HerS-13 &   2.4759 &  -- & 13.79$\pm$1.95 &  -- & 	 -- &  -- &  -- &  -- \\ 
           HerS-14 &   3.3441 &  -- & 18.41$\pm$2.76 & 19.19$\pm$2.21 & 	16.56$\pm$1.00 &  -- &  -- &  -- \\ 
           HerS-15 &   2.3019 &  -- &  7.40$\pm$0.65 &  6.41$\pm$0.63 & 	 -- &  -- &  -- &  -- \\ 
           HerS-16 &   2.1971 &  -- &  -- & 10.15$\pm$0.72 & 	 -- &  -- &  -- &  -- \\ 
           HerS-17 &   3.0186 &  -- & 18.43$\pm$1.78 &  -- & 	11.74$\pm$0.77 &  -- &  -- &  -- \\ 
           HerS-18 E &   1.6926 & 18.21$\pm$1.74 & 12.28$\pm$0.81 &  -- & 	 -- &  -- &  -- &  -- \\  % src 1 = E
           HerS-19 SE &   -99.99 &  -- &  -- &  -- & 	 -- &  -- &  -- &  -- \\  % src 1 = SE
           HerS-19 W &   -99.99 &  -- &  -- &  -- & 	 -- &  -- &  -- &  -- \\  % src 2 = W
           HerS-20 &   2.0792 & 10.88$\pm$1.00 &  -- & 16.33$\pm$2.66 & 	 -- &  -- &  -- &  -- \\ 
\hline
%
%%% HerBS sources
%
          HerBS-38 SE &   2.4775 &  -- &  7.36$\pm$0.74 &  -- & 	 -- &  -- &  -- &  -- \\ % src 1 = SE 
          HerBS-38 NE &   6.5678 &  -- &  -- &  -- & 	 -- &  -- &  2.11$\pm$0.68 &  -- \\  % src 2 = NE
          HerBS-38 W &   2.4158 &  -- &  5.34$\pm$0.90 &  2.10$\pm$3.82 & 	 -- &  -- &  -- &  -- \\ % src 1 = W 
          HerBS-46 &   1.8349 &  8.75$\pm$1.34 &  -- &  3.28$\pm$0.44 & 	 -- &  -- &  -- &  -- \\ 
          HerBS-48 &   3.1438 &  -- & 17.95$\pm$3.45 &  -- & 	 9.29$\pm$1.33 &  -- &  -- &  -- \\ 
          HerBS-50 &   2.9280 &  -- & 11.39$\pm$1.11 &  -- & 	 6.44$\pm$0.48 &  -- &  -- &  -- \\ 
          HerBS-51 &   2.1827 &  -- &  3.59$\pm$0.32 &  3.22$\pm$0.15 & 	 -- &  -- &  -- &  -- \\ 
          HerBS-53 E &   1.4222 &  2.10$\pm$0.39 &  1.60$\pm$0.39 &  -- & 	 -- &  -- &  -- &  -- \\  % src 1 = E
          HerBS-53 W &   1.4236 &  3.25$\pm$0.84 &  3.73$\pm$0.82 &  -- & 	 -- &  -- &  -- &  -- \\  % src 2 = W
       HerBS-53 E+W &   1.4200 &  5.33$\pm$0.92 &  5.31$\pm$0.90 &  -- & 	 -- &  -- &  -- &  -- \\ 
          HerBS-61 &   3.7293 &  -- &  9.87$\pm$1.78 &  7.67$\pm$1.26 & 	 -- &  4.86$\pm$0.69 &  -- &  -- \\ 
          HerBS-62 &   2.5738 &  -- & 20.68$\pm$2.15 & 16.03$\pm$1.29 & 	 -- &  -- &  -- &  -- \\ 
          HerBS-65 &   2.6858 &  -- &  6.16$\pm$1.85 &  -- & 	 6.71$\pm$1.50 &  -- &  -- &  -- \\ 
          HerBS-72 &   3.6380 &  -- &  -- &  7.55$\pm$0.78 & 	 -- &  2.67$\pm$0.30 &  -- &  -- \\ 
          HerBS-74 &   2.5610 &  -- &  6.36$\pm$1.35 &  2.02$\pm$0.44 & 	 -- &  -- &  -- &  -- \\ 
          HerBS-76 E &   2.3302 &  -- &  9.10$\pm$0.91 &  6.82$\pm$0.77 & 	 -- &  -- &  -- &  -- \\  % src 1 = E
          HerBS-76 W &   2.3319 &  -- &  2.27$\pm$0.67 &  2.15$\pm$0.65 & 	 -- &  -- &  -- &  -- \\  % src 2 = W
          HerBS-78 &   3.7344 &  -- &  7.19$\pm$1.12 &  7.57$\pm$0.74 & 	 -- &  3.38$\pm$0.38 &  -- &  -- \\ 
          HerBS-82 &   2.0583 &  -- &  -- &  5.58$\pm$0.49 & 	 -- &  -- &  -- &  -- \\  % src 1 = lensed galaxy
          HerBS-83 &   3.9438 &  -- &  -- &  4.98$\pm$1.38 & 	 -- &  2.91$\pm$0.72 &  -- &  -- \\ 
          HerBS-85 &   2.8169 &  -- &  9.39$\pm$1.59 &  -- & 	 3.44$\pm$0.71 &  -- &  -- &  -- \\ 
          HerBS-91 E &   2.4047 &  -- &  5.43$\pm$0.80 &  3.48$\pm$0.45 & 	 -- &  -- &  -- &  -- \\ % src 1 = E 
          HerBS-91 C &   2.4047 &  -- &  3.06$\pm$0.61 &  2.37$\pm$0.43 & 	 -- &  -- &  -- &  -- \\  % src 2 = C
       HerBS-91 E+C &   2.4050 &  -- &  8.49$\pm$1.00 &  5.86$\pm$0.62 & 	 -- &  -- &  -- &  -- \\  % src comb = E+C
          HerBS-92 &   3.2644 &  -- & 16.27$\pm$4.57 &  -- & 	 6.59$\pm$1.65 &  -- &  -- &  -- \\ 
         HerBS-105 &   2.6695 &  -- &  4.88$\pm$0.80 &  -- & 	 2.42$\pm$0.47 &  -- &  -- &  -- \\ 
         HerBS-108 &   3.7168 &  -- &  1.90$\pm$0.65 & 10.39$\pm$1.22 & 	 -- &  5.37$\pm$0.64 &  -- &  -- \\ 
         HerBS-109 NE &   2.8385 &  -- &  2.96$\pm$0.76 &  -- & 	 1.84$\pm$0.56 &  -- &  -- &  -- \\  % src 1 = NE
         HerBS-109 NW &   1.5850 &  5.61$\pm$0.99 &  4.38$\pm$0.87 &  -- & 	 -- &  -- &  -- &  -- \\  % src 2 = NW
         HerBS-109 S &   1.5843 &  3.18$\pm$0.68 &  3.19$\pm$0.64 &  -- & 	 -- &  -- &  -- &  -- \\  % src 3 = S
         HerBS-110 &   2.6816 &  -- &  8.76$\pm$0.92 &  -- & 	 4.08$\pm$0.36 &  -- &  -- &  -- \\ 
         HerBS-115 &   2.3696 &  -- &  7.63$\pm$0.90 &  5.73$\pm$0.65 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-116 E+W &   3.1547 &  -- & 15.19$\pm$2.87 &  -- & 	 7.50$\pm$1.58 &  -- &  -- &  -- \\  % src 1 = E+W
         HerBS-124 E &   2.2781 &  -- &  1.60$\pm$0.64 &  1.39$\pm$0.57 & 	 -- &  -- &  -- &  -- \\  % src 1 = E
         HerBS-124 W &   2.2772 &  -- &  6.57$\pm$0.73 &  5.92$\pm$0.74 & 	 -- &  -- &  -- &  -- \\  % src 2 = W
       HerBS-124 E+W &   2.2780 &  -- &  8.17$\pm$0.97 &  7.31$\pm$0.93 & 	 -- &  -- &  -- &  -- \\  % src comb = E+W
         HerBS-125 &   2.5739 &  -- &  8.21$\pm$1.08 &  7.64$\pm$1.01 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-126 &   2.5875 &  -- &  7.41$\pm$1.19 &  1.63$\pm$0.33 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-127 &   3.1958 &  -- & 12.43$\pm$4.57 &  -- & 	 4.68$\pm$1.87 &  -- &  -- &  -- \\ 
         HerBS-128 &   2.0682 &  -- &  6.24$\pm$0.79 &  3.12$\pm$0.39 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-129 &   3.3077 &  -- & 17.00$\pm$1.79 &  -- & 	 5.51$\pm$0.55 &  -- &  -- &  -- \\ 
         HerBS-134 &   3.1725 &  -- & 12.48$\pm$4.21 &  -- & 	 4.39$\pm$1.35 &  -- &  -- &  -- \\ 
         HerBS-136 &   3.2884 &  -- &  5.49$\pm$0.86 &  -- & 	 3.43$\pm$0.39 &  -- &  -- &  -- \\ 
         HerBS-137 &   3.0408 &  -- &  6.86$\pm$1.80 &  -- & 	 2.20$\pm$0.73 &  -- &  -- &  -- \\ 
         HerBS-140 &   2.7807 &  -- &  2.82$\pm$0.37 &  -- & 	 2.25$\pm$0.24 &  -- &  -- &  -- \\ 
         HerBS-143 &   2.2406 &  -- &  4.04$\pm$0.57 &  3.08$\pm$0.43 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-147 &   3.1150 &  -- &  9.85$\pm$2.96 &  -- & 	 5.34$\pm$1.15 &  -- &  -- &  -- \\ 
         HerBS-149 &   2.6650 &  -- &  8.70$\pm$1.14 &  -- & 	 7.46$\pm$0.89 &  -- &  -- &  -- \\ 
         HerBS-150 E &   3.6732 &  -- &  -- &  3.72$\pm$0.83 & 	 -- &  3.09$\pm$0.82 &  -- &  -- \\  % src 1 = E
         HerBS-150 W &   3.6787 &  -- &  -- &  5.33$\pm$1.16 & 	 -- &  -- &  -- &  -- \\  % src 2 = W 
         HerBS-150 C &   3.6682 &  -- &  -- &  0.94$\pm$0.36 & 	 -- &  -- &  -- &  -- \\  % src 3 = C
       HerBS-150 E+W+C &   3.6700 &  -- &  -- &  9.96$\pm$1.47 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-153 &   3.1502 &  -- &  4.46$\pm$0.55 &  -- & 	 6.72$\pm$0.60 &  -- &  -- &  -- \\ 
         HerBS-157 &   1.8971 &  7.25$\pm$1.56 &  -- &  1.65$\pm$0.26 & 	 -- &  -- &  -- &  -- \\  % src 1 = SW
         HerBS-162 SW &   2.4739 &  -- &  4.26$\pm$0.84 &  2.71$\pm$0.47 & 	 -- &  -- &  -- &  -- \\  % src 2 = NE
         HerBS-162 NE &   2.4742 &  -- &  3.95$\pm$0.90 &  1.04$\pm$0.26 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-164 &   2.0126 &  5.48$\pm$1.42 &  -- &  4.28$\pm$0.88 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-165 &   2.2254 &  -- &  2.54$\pm$0.59 &  2.21$\pm$0.35 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-167 &   2.2144 &  -- &  2.91$\pm$0.75 &  1.51$\pm$0.39 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-169 &   2.6986 &  -- &  6.52$\pm$0.82 &  -- & 	 -- &  -- &  -- &  -- \\ 
         HerBS-171 &   2.4793 &  -- &  3.20$\pm$0.67 &  2.21$\pm$0.49 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-172 &   2.9246 &  -- &  5.95$\pm$0.98 &  -- & 	 1.18$\pm$0.18 &  -- &  -- &  -- \\ 
         HerBS-175 &   3.1575 &  -- & 17.52$\pm$2.77 &  -- & 	 0.78$\pm$0.16 &  -- &  -- &  -- \\ 
         HerBS-176 &   2.9805 &  -- & 16.63$\pm$2.43 &  -- & 	 8.61$\pm$1.39 &  -- &  -- &  -- \\ 
         HerBS-177 &   3.9625 &  -- &  -- & 13.69$\pm$2.00 & 	 -- &  9.00$\pm$1.36 &  -- &  -- \\ 
         HerBS-179 &   3.9423 &  -- &  -- &  9.74$\pm$1.82 & 	 -- &  6.67$\pm$1.01 &  -- &  -- \\ 
         HerBS-180 &   1.4527 &  5.15$\pm$0.76 &  2.26$\pm$0.49 &  -- & 	 -- &  -- &  -- &  -- \\ 
         HerBS-183 &   1.8919 &  4.20$\pm$0.42 &  -- &  3.79$\pm$0.38 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-185 &   4.3238 &  -- &  -- &  -- & 	 -- &  -- &  2.97$\pm$0.61 &  -- \\ 
         HerBS-187 E &   1.8285 &  9.28$\pm$1.78 &  -- &  3.77$\pm$0.70 & 	 -- &  -- &  -- &  -- \\  % src 1 = E
         HerBS-187 W &   1.8274 &  2.66$\pm$0.89 &  -- &  2.02$\pm$0.52 & 	 -- &  -- &  -- &  -- \\  % src 2 = W
       HerBS-187 E+W &   1.8280 & 11.93$\pm$1.98 &  -- &  5.79$\pm$0.87 & 	 -- &  -- &  -- &  -- \\  % src comb = E+W
         HerBS-188 &   2.7675 &  -- &  7.86$\pm$1.54 &  -- & 	 3.70$\pm$0.77 &  -- &  -- &  -- \\ 
         HerBS-190 &   2.5890 &  -- & 11.48$\pm$1.52 &  7.98$\pm$1.36 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-191 &   3.4428 &  -- &  -- & 10.56$\pm$1.96 & 	 5.28$\pm$0.81 &  -- &  -- &  -- \\ 
         HerBS-193 &   3.6951 &  -- &  4.61$\pm$0.91 &  4.71$\pm$0.36 & 	 -- &  2.50$\pm$0.16 &  -- &  -- \\ 
         HerBS-194 N &   2.3335 &  -- &  2.18$\pm$0.64 &  3.17$\pm$0.80 & 	 -- &  -- &  -- &  -- \\  % src 1 = N
         HerBS-194 S &   2.3316 &  -- &  1.15$\pm$0.42 &  0.58$\pm$0.22 & 	 -- &  -- &  -- &  -- \\  % src 2 = S
       HerBS-194 N+S &   2.3330 &  -- &  3.33$\pm$0.76 &  3.75$\pm$0.83 & 	 -- &  -- &  -- &  -- \\  % src comb = N+S
         HerBS-197 &   2.4170 &  -- &  8.34$\pm$1.13 &  6.79$\pm$0.51 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-199 E &   1.9248 &  9.63$\pm$2.82 &  -- &  3.71$\pm$0.74 & 	 -- &  -- &  -- &  -- \\  % src 1 = E
         HerBS-199 W &   1.9197 &  2.42$\pm$2.18 &  -- &  3.33$\pm$1.00 & 	 -- &  -- &  -- &  -- \\  % src 2 = W 
       HerBS-199 E+W &   1.9200 & 12.01$\pm$3.56 &  -- &  7.02$\pm$1.25 & 	 -- &  -- &  -- &  -- \\  % src comb = E+W
         HerBS-201 &   4.1408 &  -- &  -- &  5.11$\pm$1.09 & 	 -- &  -- &  1.64$\pm$0.31 &  -- \\ 
         HerBS-202 &   2.0222 &  8.02$\pm$1.65 &  -- &  3.53$\pm$0.24 & 	 -- &  -- &  -- &  -- \\ 
         HerBS-204 E &   3.4937 &  -- &  -- &  3.37$\pm$0.60 & 	 2.71$\pm$0.49 &  -- &  -- &  -- \\  % src 1 = E
         HerBS-204 W &   3.4933 &  -- &  -- &  4.40$\pm$0.53 & 	 4.42$\pm$0.66 &  -- &  -- &  -- \\  % src 2 = W
       HerBS-204 E+W &   3.4935 &  -- &  -- &  7.77$\pm$0.80 & 	 7.13$\pm$0.82 &  -- &  -- &  -- \\  % src comb = E+W
         HerBS-205 NE &   2.9600 &  -- &  5.71$\pm$0.95 &  -- & 	 1.50$\pm$0.21 &  -- &  -- &  -- \\  % src 1 = NE
         HerBS-205 SE &   2.9599 &  -- &  2.99$\pm$0.59 &  -- & 	 0.82$\pm$0.13 &  -- &  -- &  -- \\  % src 2 = SE
         HerBS-205 W &   2.9630 &  -- &  1.22$\pm$0.54 &  -- & 	 0.93$\pm$0.26 &  -- &  -- &  -- \\  % src 3 = W
       HerBS-205 NE+SE+W &   2.9600 &  -- &  9.92$\pm$1.24 &  -- & 	 3.25$\pm$0.36 &  -- &  -- &  -- \\  % src comb = NE+SE+W
         HerBS-206 &   2.8122 &  -- &  2.25$\pm$0.33 &  -- & 	 1.38$\pm$0.19 &  -- &  -- &  -- \\ 
\hline
%
%%% pilot sources 
%
            HerBS-34 &   2.6637 &  -- & 10.63$\pm$1.52 &  -- & 	11.49$\pm$1.09 &  -- &  -- &  -- \\ 
           HerBS-43 a &   3.2121 &  -- &  -- &  11.59$\pm$2.31 & 	 12.40$\pm$1.48 &  -- &  -- &  -- \\ 
           HerBS-43 b &   4.0543 &  -- &  -- &  7.12$\pm$1.26 & 	 4.02$\pm$0.81 &  8.94$\pm$1.68 &  -- &  -- \\ 
            HerBS-44 &   2.9268 &  -- & 21.78$\pm$2.22 &  -- & 	 19.87$\pm$1.91 &  -- &  -- &  -- \\ 
            HerBS-54 &   2.4417 &  -- & 14.09$\pm$1.31 & 15.67$\pm$1.47 & 	 -- &  -- &  -- &  -- \\ 
            HerBS-58 &   2.0842 &  -- & 13.20$\pm$2.49 &  7.28$\pm$2.10 & 	 -- &  -- &  -- &  -- \\ 
           HerBS-70 E &   2.3077 &  -- &  5.35$\pm$1.49 &  5.69$\pm$0.50 & 	 -- &  -- &  -- &  -- \\ 
           HerBS-70 W &   2.3115 &  -- &  5.07$\pm$0.89 &  3.36$\pm$0.50 & 	 -- &  -- &  -- &  -- \\ 
            HerBS-79 &   2.0782 &  -- & 10.16$\pm$1.98 &  7.66$\pm$0.70 & 	 -- &  -- &  -- &  -- \\ 
           HerBS-89a &   2.9497 &  -- & 18.01$\pm$2.70 &  -- & 	13.62$\pm$1.30 &  -- &  -- &  -- \\ 
           HerBS-95 E &   2.9718 &  -- &  4.56$\pm$0.46 &  -- & 	 5.91$\pm$0.49 &  -- &  -- &  -- \\ 
           HerBS-95 W &   2.9729 &  -- & 10.95$\pm$1.82 &  -- & 	 5.75$\pm$0.49 &  -- &  -- &  -- \\ 
           HerBS-113 &   2.7870 &  -- & 25.00$\pm$4.92 &  -- & 	19.92$\pm$2.07 &  -- &  -- &  -- \\ 
           HerBS-154 &   3.7070 &  -- &  -- &  -- & 	 -- & 12.39$\pm$1.14 &  -- &  -- \\ 
           HerBS-204 &   0.0000 &  -- &  -- &  -- & 	 -- &  -- &  -- &  -- \\ 
%%%
\end{longtable}
%}

%\longtab[2]{\tiny			% NOTE: the [2] number is necessary only for long tables within appendices (see aa.dem)
\begin{landscape}
\tiny
\begin{longtable}{lccccccccccccc}
\caption{\label{tab:Mgas_etc} Derived physical properties of the $z$-GAL sources. Dust modelling has been performed only for single sources or secure lensed multiples, therefore for all other cases several columns are not filled.}\\
\hline
\hline
Source 	& Lowest CO 	& $\mu L^\prime_{^{12}\textrm{CO}(1-0)}$ & $\mu M_{\textrm{mol},^{12}\textrm{CO}}$ & $\mu M_{\textrm{mol},850\mu\textrm{m}}$ & $\delta_{\textrm{GDR},^{12}\textrm{CO}}$ & $\mu L_\textrm{IR}$ & $\mu$SFR & $\tau_{\textrm{dep},^{12}\textrm{CO}}$ & $\mu^E M^\ast$ & $E$ & $\log(\mu\textrm{SFR}/\textrm{SFR}(MS))$\\
	& Transition & $[\rm 10^{10}\ K \, km \, s^{-1} pc^2]$ & $[10^{11}$ M$_\odot]$ & $[10^{11}$ M$_\odot]$ & & $[10^{11}$ L$_\odot]$ & $[$M$_\odot$ yr$^{-1}]$ & $[10^9$ yr$]$ & $[10^{11}$ M$_\odot]$ & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline
\hline
Source 	& Lowest CO 	& $\mu L^\prime_{^{12}\textrm{CO}(1-0)}$ & $\mu M_{\textrm{mol},^{12}\textrm{CO}}$ & $\mu M_{\textrm{mol},850\mu\textrm{m}}$ & $\delta_{\textrm{GDR},^{12}\textrm{CO}}$ & $\mu L_\textrm{IR}$ & $\mu$SFR & $\tau_{\textrm{dep},^{12}\textrm{CO}}$ & $\mu^E M^\ast$ & $E$ & $\log(\mu\textrm{SFR}/\textrm{SFR}(MS))$\\
	& Transition & $[\rm 10^{10}\ K \, km \, s^{-1} pc^2]$ & $[10^{11}$ M$_\odot]$ & $[10^{11}$ M$_\odot]$ & & $[10^{11}$ L$_\odot]$ & $[$M$_\odot$ yr$^{-1}]$ & $[10^9$ yr$]$ & $[10^{11}$ M$_\odot]$ & & \\
\hline
\endhead
\hline
\endfoot
           HeLMS-1 & $2-1$ &   23.09$\pm$1.40 &    9.24$\pm$0.56  	 &   13.26 $\pm$    0.89 	 &   63.32 $\pm$   18.60 	 &  467.39 $\pm$   32.02 	 &  5094.58 $\pm$   498.67 	 & 	   0.18 $\pm$    0.05 	 &     4.72 $\pm$     3.61 	 &  1.23 & 	    1.08 $\pm$    0.58 \\ 
           HeLMS-3 & $2-1$ &   36.89$\pm$2.82 &   14.75$\pm$1.13  	 &   12.16 $\pm$    1.37 	 &  105.36 $\pm$   18.63 	 &  387.38 $\pm$   37.81 	 &  4222.45 $\pm$   588.77 	 & 	   0.35 $\pm$    0.05 	 &    23.13 $\pm$    11.58 	 &  1.27 & 	    0.69 $\pm$    0.39 \\ 
          HeLMS-11 & $3-2$ &   24.07$\pm$2.10 &    9.63$\pm$0.84  	 &   20.84 $\pm$    1.58 	 &   70.54 $\pm$   13.01 	 &  318.67 $\pm$   14.77 	 &  3473.50 $\pm$   229.93 	 & 	   0.28 $\pm$    0.04 	 &     8.48 $\pm$     3.74 	 &  1.20 & 	    0.56 $\pm$    0.35 \\ 
          HeLMS-12 & $3-2$ &   50.47$\pm$3.54 &   20.19$\pm$1.42  	 &    9.98 $\pm$    1.29 	 &  271.50 $\pm$   78.34 	 &  337.84 $\pm$   18.07 	 &  3682.43 $\pm$   281.42 	 & 	   0.55 $\pm$    0.14 	 &    48.41 $\pm$    33.49 	 &  1.21 & 	    0.03 $\pm$    0.54 \\ 
          HeLMS-14 & $2-1$ &   35.99$\pm$2.17 &   14.40$\pm$0.87  	 &    7.36 $\pm$    1.33 	 &  146.60 $\pm$   30.45 	 &  195.88 $\pm$   14.12 	 &  2135.10 $\pm$   219.83 	 & 	   0.67 $\pm$    0.08 	 &    48.13 $\pm$    20.40 	 &  1.25 & 	    0.06 $\pm$    0.33 \\ 
          HeLMS-16 & $3-2$ &   33.60$\pm$4.81 &   13.44$\pm$1.92  	 &    7.42 $\pm$    1.23 	 &  220.62 $\pm$   50.15 	 &  425.34 $\pm$   19.46 	 &  4636.20 $\pm$   303.08 	 & 	   0.29 $\pm$    0.05 	 &    13.80 $\pm$     6.63 	 &  1.19 & 	    0.45 $\pm$    0.38 \\ 
          HeLMS-17 E & $4-3$ &    2.60$\pm$0.58 &    1.04$\pm$0.23  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HeLMS-17 W & $4-3$ &   11.26$\pm$0.87 &    4.50$\pm$0.35  & -- & -- & -- & -- & -- & -- & -- & -- \\ 
       HeLMS-17 E+W & $4-3$ &   13.86$\pm$1.04 &    5.55$\pm$0.42  	 &    7.98 $\pm$    1.21 	 &   85.98 $\pm$   14.88 	 &  331.14 $\pm$   19.47 	 &  3609.41 $\pm$   303.12 	 & 	   0.15 $\pm$    0.02 	 &     2.05 $\pm$     0.83 	 &  1.21 & 	    1.09 $\pm$    0.32 \\ 
          HeLMS-19 E & $4-3$ &   17.12$\pm$4.59 &    6.85$\pm$1.84  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HeLMS-19 W & $4-3$ &   20.22$\pm$4.37 &    8.09$\pm$1.75  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HeLMS-19 E+W & $4-3$ &   37.34$\pm$6.34 &   14.94$\pm$2.54  	 &    9.47 $\pm$    1.76 	 &  514.65 $\pm$  229.89 	 &  830.36 $\pm$   46.08 	 &  9050.92 $\pm$   717.48 	 & 	   0.17 $\pm$    0.07 	 &    11.35 $\pm$    11.96 	 &  1.15 & 	    0.60 $\pm$    0.85 \\
          HeLMS-20 & $4-3$ &   13.23$\pm$2.53 &    5.29$\pm$1.01  	 &    9.24 $\pm$    0.81 	 &   68.36 $\pm$   16.05 	 &  267.58 $\pm$   14.73 	 &  2916.61 $\pm$   229.40 	 & 	   0.18 $\pm$    0.04 	 &     2.38 $\pm$     1.40 	 &  1.21 & 	    0.97 $\pm$    0.46 \\ 
          HeLMS-21 & $3-2$ &   12.42$\pm$1.11 &    4.97$\pm$0.44  	 &   10.13 $\pm$    1.41 	 &  111.30 $\pm$   75.58 	 &  497.67 $\pm$   25.94 	 &  5424.60 $\pm$   403.97 	 & 	   0.09 $\pm$    0.06 	 &     1.01 $\pm$     1.65 	 &  1.19 & 	    1.41 $\pm$    1.28 \\ 
          HeLMS-23 & $2-1$ &    8.42$\pm$1.04 &    3.37$\pm$0.42  	 &    5.44 $\pm$    1.03 	 &   69.34 $\pm$   20.21 	 &  280.11 $\pm$   35.03 	 &  3053.19 $\pm$   545.39 	 & 	   0.11 $\pm$    0.03 	 &     0.75 $\pm$     0.56 	 &  1.27 & 	    1.60 $\pm$    0.58 \\ 
          HeLMS-24 & $4-3$ &   76.66$\pm$8.45 &   30.66$\pm$3.38  	 &   27.06 $\pm$    3.36 	 &  482.22 $\pm$  136.89 	 &  772.88 $\pm$   49.45 	 &  8424.42 $\pm$   770.02 	 & 	   0.36 $\pm$    0.06 	 &    71.37 $\pm$    37.14 	 &  1.15 & 	   -0.10 $\pm$    0.43 \\ 
          HeLMS-25 & $2-1$ &    6.49$\pm$1.17 &    2.60$\pm$0.47  	 &    7.64 $\pm$    1.03 	 &   38.64 $\pm$   18.97 	 &  266.93 $\pm$   16.65 	 &  2909.50 $\pm$   259.23 	 & 	   0.09 $\pm$    0.04 	 &     0.41 $\pm$     0.49 	 &  1.22 & 	    1.57 $\pm$    0.92 \\ 
          HeLMS-26 E & $3-2$ &    2.05$\pm$0.82 &    0.82$\pm$0.33  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HeLMS-26 W & $3-2$ &    5.20$\pm$1.75 &    2.08$\pm$0.70  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HeLMS-26 E+W & $3-2$ &    7.25$\pm$1.94 &    2.90$\pm$0.77  	 &    5.07 $\pm$    1.59 	 &   80.85 $\pm$   76.65 	 &  267.36 $\pm$   59.91 	 &  2914.26 $\pm$   932.96 	 & 	   0.10 $\pm$    0.09 	 &     0.58 $\pm$     1.32 	 &  1.19 & 	    1.34 $\pm$    1.80 \\ 
          HeLMS-27 & $4-3$ &   13.16$\pm$2.29 &    5.26$\pm$0.92  	 &   22.49 $\pm$    2.14 	 &   86.22 $\pm$   18.15 	 &  601.13 $\pm$   27.66 	 &  6552.31 $\pm$   430.77 	 & 	   0.08 $\pm$    0.01 	 &     1.15 $\pm$     0.61 	 &  1.17 & 	    1.33 $\pm$    0.43 \\ 
          HeLMS-28 & $3-2$ &    6.34$\pm$0.69 &    2.54$\pm$0.27  	 &   11.70 $\pm$    1.63 	 &   31.09 $\pm$    5.84 	 &  273.40 $\pm$   13.26 	 &  2980.05 $\pm$   206.42 	 & 	   0.09 $\pm$    0.01 	 &     0.39 $\pm$     0.17 	 &  1.20 & 	    1.51 $\pm$    0.34 \\ 
          HeLMS-30 & $2-1$ &   16.88$\pm$1.35 &    6.75$\pm$0.54  	 &    5.20 $\pm$    0.58 	 &  106.34 $\pm$   23.06 	 &  184.95 $\pm$   12.90 	 &  2015.94 $\pm$   200.83 	 & 	   0.33 $\pm$    0.06 	 &     7.12 $\pm$     3.93 	 &  1.24 & 	    0.57 $\pm$    0.42 \\ 
          HeLMS-31 & $2-1$ &   29.04$\pm$2.81 &   11.62$\pm$1.12  	 &    5.38 $\pm$    0.99 	 &  185.85 $\pm$   37.02 	 &  213.68 $\pm$   15.70 	 &  2329.15 $\pm$   244.46 	 & 	   0.50 $\pm$    0.05 	 &    22.72 $\pm$     9.22 	 &  1.23 & 	    0.21 $\pm$    0.32 \\ 
          HeLMS-32 & $2-1$ &    7.58$\pm$1.77 &    3.03$\pm$0.71  	 &    2.42 $\pm$    0.77 	 &   43.88 $\pm$   21.63 	 &   91.71 $\pm$    9.17 	 &   999.61 $\pm$   142.83 	 & 	   0.30 $\pm$    0.10 	 &     2.36 $\pm$     2.16 	 &  1.25 & 	    0.66 $\pm$    0.69 \\ 
          HeLMS-34 & $3-2$ &   11.44$\pm$0.66 &    4.58$\pm$0.26  	 &    8.70 $\pm$    1.04 	 &  107.09 $\pm$   26.59 	 &  412.60 $\pm$   27.92 	 &  4497.36 $\pm$   434.68 	 & 	   0.10 $\pm$    0.02 	 &     0.97 $\pm$     0.59 	 &  1.21 & 	    1.44 $\pm$    0.47 \\ 
          HeLMS-35 & $2-1$ &    9.95$\pm$1.64 &    3.98$\pm$0.65  	 &    6.21 $\pm$    1.88 	 &   41.92 $\pm$   32.63 	 &  103.28 $\pm$    6.24 	 &  1125.75 $\pm$    97.09 	 & 	   0.35 $\pm$    0.25 	 &     4.08 $\pm$     7.60 	 &  1.25 & 	    0.55 $\pm$    1.38 \\ 
          HeLMS-36 & $4-3$ &    9.72$\pm$2.14 &    3.89$\pm$0.86  	 &    5.14 $\pm$    0.66 	 &  179.01 $\pm$   29.28 	 &  533.01 $\pm$   24.24 	 &  5809.80 $\pm$   377.38 	 & 	   0.07 $\pm$    0.01 	 &     0.68 $\pm$     0.30 	 &  1.16 & 	    1.44 $\pm$    0.35 \\ 
          HeLMS-37 & $3-2$ &    4.76$\pm$0.79 &    1.90$\pm$0.32  	 &    9.42 $\pm$    1.35 	 &   37.45 $\pm$   16.08 	 &  312.70 $\pm$   14.75 	 &  3408.44 $\pm$   229.74 	 & 	   0.06 $\pm$    0.02 	 &     0.17 $\pm$     0.18 	 &  1.19 & 	    1.81 $\pm$    0.80 \\ 
          HeLMS-38 & $2-1$ &   14.01$\pm$2.01 &    5.61$\pm$0.80  	 &    4.90 $\pm$    0.73 	 &  147.77 $\pm$   34.38 	 &  285.01 $\pm$   17.86 	 &  3106.56 $\pm$   278.13 	 & 	   0.18 $\pm$    0.03 	 &     2.53 $\pm$     1.28 	 &  1.21 & 	    0.98 $\pm$    0.40 \\ 
          HeLMS-39 & $3-2$ &   16.24$\pm$2.21 &    6.50$\pm$0.88  	 &    4.65 $\pm$    0.77 	 &  134.28 $\pm$   23.53 	 &  249.70 $\pm$   12.87 	 &  2721.76 $\pm$   200.37 	 & 	   0.24 $\pm$    0.02 	 &     4.54 $\pm$     1.70 	 &  1.19 & 	    0.61 $\pm$    0.30 \\ 
          HeLMS-40 E & $3-2$ &    9.55$\pm$1.89 &    3.82$\pm$0.76  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HeLMS-40 W & $3-2$ &    8.39$\pm$2.27 &    3.36$\pm$0.91  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HeLMS-40 E+W & $3-2$ &   17.92$\pm$2.95 &    7.17$\pm$1.18  	 &   12.77 $\pm$    1.74 	 &  121.51 $\pm$   27.21 	 &  375.82 $\pm$   18.44 	 &  4096.47 $\pm$   287.12 	 & 	   0.17 $\pm$    0.03 	 &     3.71 $\pm$     2.05 	 &  1.18 & 	    0.79 $\pm$    0.44 \\ 
          HeLMS-41 & $3-2$ &    9.61$\pm$1.61 &    3.84$\pm$0.64  	 &    9.04 $\pm$    1.50 	 &   75.21 $\pm$   19.71 	 &  243.49 $\pm$   16.51 	 &  2654.09 $\pm$   257.09 	 & 	   0.14 $\pm$    0.03 	 &     1.23 $\pm$     0.70 	 &  1.21 & 	    1.12 $\pm$    0.45 \\ 
          HeLMS-42 & $2-1$ &   11.19$\pm$3.47 &    4.48$\pm$1.39  	 &    6.14 $\pm$    1.19 	 &   74.95 $\pm$   25.26 	 &  188.73 $\pm$   12.22 	 &  2057.11 $\pm$   190.28 	 & 	   0.22 $\pm$    0.06 	 &     2.44 $\pm$     1.83 	 &  1.23 & 	    0.88 $\pm$    0.57 \\ 
          HeLMS-43 & $3-2$ &   13.66$\pm$4.41 &    5.46$\pm$1.76  	 &    5.38 $\pm$    1.31 	 &  134.19 $\pm$   50.92 	 &  263.82 $\pm$   17.53 	 &  2875.64 $\pm$   272.90 	 & 	   0.19 $\pm$    0.06 	 &     2.63 $\pm$     2.21 	 &  1.21 & 	    0.91 $\pm$    0.65 \\ 
          HeLMS-44 & $2-1$ &    4.79$\pm$0.89 &    1.92$\pm$0.36  	 &    3.26 $\pm$    1.31 	 &   44.33 $\pm$   19.62 	 &  111.79 $\pm$   20.20 	 &  1218.47 $\pm$   314.61 	 & 	   0.16 $\pm$    0.05 	 &     0.60 $\pm$     0.54 	 &  1.28 & 	    1.32 $\pm$    0.69 \\ 
          HeLMS-45 & $5-4$ &   72.78$\pm$13.63 &   29.11$\pm$5.45 	 &   13.84 $\pm$    2.20 	 &  878.33 $\pm$  214.80 	 &  836.53 $\pm$   47.69 	 &  9118.18 $\pm$   742.62 	 & 	   0.32 $\pm$    0.07 	 &    62.77 $\pm$    35.87 	 &  1.14 & 	   -0.04 $\pm$    0.47 \\  
          HeLMS-46 & $3-2$ &   13.17$\pm$2.01 &    5.27$\pm$0.81  	 &   11.68 $\pm$    1.39 	 &   57.11 $\pm$   11.82 	 &  222.32 $\pm$   12.08 	 &  2423.28 $\pm$   188.03 	 & 	   0.22 $\pm$    0.03 	 &     3.07 $\pm$     1.42 	 &  1.20 & 	    0.72 $\pm$    0.37 \\ 
          HeLMS-47 & $2-1$ &   15.86$\pm$1.77 &    6.35$\pm$0.71  	 &    6.95 $\pm$    0.80 	 &  150.81 $\pm$   55.51 	 &  298.43 $\pm$   20.88 	 &  3252.89 $\pm$   325.14 	 & 	   0.20 $\pm$    0.07 	 &     3.25 $\pm$     2.96 	 &  1.21 & 	    0.91 $\pm$    0.70 \\ 
          HeLMS-48 & $3-2$ &   13.28$\pm$2.69 &    5.31$\pm$1.08  	 &   21.43 $\pm$    2.13 	 &   46.92 $\pm$   13.75 	 &  334.37 $\pm$   16.73 	 &  3644.58 $\pm$   260.44 	 & 	   0.15 $\pm$    0.04 	 &     2.18 $\pm$     1.55 	 &  1.17 & 	    0.90 $\pm$    0.57 \\ 
          HeLMS-49 & -- &   -- &   --  	 		 &    6.27 $\pm$    1.03 	 &    -- 	 &  277.57 $\pm$   19.75 	 &  3025.47 $\pm$   307.55 	 & 	  -- 	 &     -- 	 &  -- & 	 -- \\ 
          HeLMS-50 & $3-2$ &   11.35$\pm$2.76 &    4.54$\pm$1.10  	 &    5.98 $\pm$    0.88 	 &   70.54 $\pm$   16.39 	 &  159.38 $\pm$    9.72 	 &  1737.29 $\pm$   151.42 	 & 	   0.26 $\pm$    0.04 	 &     3.13 $\pm$     1.60 	 &  1.22 & 	    0.70 $\pm$    0.40 \\ 
          HeLMS-51 & $4-3$ &   18.09$\pm$3.04 &    7.24$\pm$1.21  	 &    4.20 $\pm$    0.73 	 &  116.29 $\pm$   29.94 	 &  145.29 $\pm$    7.96 	 &  1583.71 $\pm$   123.99 	 & 	   0.46 $\pm$    0.08 	 &    11.18 $\pm$     6.10 	 &  1.22 & 	    0.21 $\pm$    0.42 \\ 
          HeLMS-52 & $3-2$ &   13.49$\pm$1.55 &    5.40$\pm$0.62  	 &    4.62 $\pm$    0.83 	 &  147.41 $\pm$   32.61 	 &  277.09 $\pm$   19.20 	 &  3020.32 $\pm$   298.90 	 & 	   0.18 $\pm$    0.02 	 &     2.39 $\pm$     0.97 	 &  1.21 & 	    0.98 $\pm$    0.32 \\ 
          HeLMS-54 & $3-2$ &    4.26$\pm$1.36 &    1.70$\pm$0.54  	 &    2.61 $\pm$    0.86 	 &   54.41 $\pm$   24.64 	 &  198.80 $\pm$   16.97 	 &  2166.95 $\pm$   264.27 	 & 	   0.08 $\pm$    0.03 	 &     0.23 $\pm$     0.20 	 &  1.19 & 	    1.52 $\pm$    0.70 \\ 
          HeLMS-55 & $3-2$ &   19.73$\pm$5.18 &    7.89$\pm$2.07  	 &    8.74 $\pm$    1.27 	 &  106.81 $\pm$   20.63 	 &  183.31 $\pm$    9.91 	 &  1998.07 $\pm$   154.29 	 & 	   0.39 $\pm$    0.05 	 &    10.32 $\pm$     4.42 	 &  1.21 & 	    0.30 $\pm$    0.34 \\ 
          HeLMS-56 & $3-2$ &    8.14$\pm$1.54 &    3.26$\pm$0.62  	 &   11.29 $\pm$    1.30 	 &   72.65 $\pm$   35.57 	 &  366.87 $\pm$   18.18 	 &  3998.86 $\pm$   283.03 	 & 	   0.08 $\pm$    0.04 	 &     0.61 $\pm$     0.70 	 &  1.17 & 	    1.37 $\pm$    0.91 \\ 
          HeLMS-57 & $2-1$ &   16.58$\pm$3.56 &    6.63$\pm$1.42  	 &    2.08 $\pm$    0.47 	 &  172.68 $\pm$   42.27 	 &  163.06 $\pm$   10.37 	 &  1777.31 $\pm$   161.41 	 & 	   0.37 $\pm$    0.05 	 &     7.85 $\pm$     3.49 	 &  1.23 & 	    0.43 $\pm$    0.35 \\ 
\hline
            HerS-2 & $2-1$ &   40.36$\pm$3.97 &   16.14$\pm$1.59  	 &   16.35 $\pm$    1.80 	 &  112.73 $\pm$   18.33 	 &  326.89 $\pm$   17.91 	 &  3563.06 $\pm$   278.82 	 & 	   0.45 $\pm$    0.05 	 &    29.78 $\pm$    11.55 	 &  1.22 & 	    0.28 $\pm$    0.30 \\ 
            HerS-3 NE & $3-2$ &   27.55$\pm$2.39 &   11.02$\pm$0.96  & -- & -- & -- & -- & -- & -- & -- & -- \\
            HerS-3 SW & $3-2$ &   10.51$\pm$1.09 &    4.21$\pm$0.44  & -- & -- & -- & -- & -- & -- & -- & -- \\
            HerS-5 & $2-1$ &    9.58$\pm$0.55 &    3.83$\pm$0.22  	 &    6.90 $\pm$    1.31 	 &   47.57 $\pm$   13.27 	 &  162.78 $\pm$   15.81 	 &  1774.30 $\pm$   246.13 	 & 	   0.22 $\pm$    0.05 	 &     2.17 $\pm$     1.38 	 &  1.27 & 	    1.05 $\pm$    0.48 \\ 
            HerS-7 & $2-1$ &   23.62$\pm$5.19 &    9.45$\pm$2.08  	 &   14.75 $\pm$    2.30 	 &  115.45 $\pm$   35.84 	 &  214.98 $\pm$   14.93 	 &  2343.28 $\pm$   232.43 	 & 	   0.40 $\pm$    0.10 	 &    13.36 $\pm$     9.37 	 &  1.23 & 	    0.37 $\pm$    0.54 \\ 
            HerS-8 & $3-2$ &    4.89$\pm$1.29 &    1.96$\pm$0.51  	 &    5.01 $\pm$    1.13 	 &   39.03 $\pm$   27.66 	 &  243.93 $\pm$   14.53 	 &  2658.87 $\pm$   226.18 	 & 	   0.07 $\pm$    0.05 	 &     0.23 $\pm$     0.39 	 &  1.21 & 	    1.70 $\pm$    1.30 \\ 
            HerS-9 & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
           HerS-10 & $3-2$ &   14.42$\pm$1.21 &    5.77$\pm$0.49  	 &    7.09 $\pm$    0.92 	 &   95.01 $\pm$   18.58 	 &  237.81 $\pm$   12.64 	 &  2592.18 $\pm$   196.80 	 & 	   0.22 $\pm$    0.03 	 &     3.48 $\pm$     1.41 	 &  1.20 & 	    0.73 $\pm$    0.32 \\ 
           HerS-11 & $4-3$ &   19.71$\pm$5.13 &    7.88$\pm$2.05  	 &    7.67 $\pm$    1.38 	 &  206.12 $\pm$   62.56 	 &  662.13 $\pm$   38.63 	 &  7217.25 $\pm$   601.55 	 & 	   0.11 $\pm$    0.03 	 &     3.30 $\pm$     2.35 	 &  1.15 & 	    0.94 $\pm$    0.58 \\ 
           HerS-12 & $3-2$ &   22.65$\pm$3.42 &    9.06$\pm$1.37  	 &   10.27 $\pm$    1.20 	 &  156.18 $\pm$   35.99 	 &  252.57 $\pm$   16.71 	 &  2752.96 $\pm$   260.25 	 & 	   0.33 $\pm$    0.05 	 &     9.69 $\pm$     4.61 	 &  1.21 & 	    0.46 $\pm$    0.38 \\ 
           HerS-13 & $3-2$ &   20.90$\pm$2.95 &    8.36$\pm$1.18  	 &   10.45 $\pm$    1.11 	 &  208.12 $\pm$   50.73 	 &  342.67 $\pm$   22.13 	 &  3735.10 $\pm$   344.64 	 & 	   0.22 $\pm$    0.04 	 &     5.47 $\pm$     2.80 	 &  1.20 & 	    0.74 $\pm$    0.40 \\ 
           HerS-14 & $3-2$ &   27.89$\pm$4.19 &   11.16$\pm$1.68  	 &   12.25 $\pm$    1.06 	 &  248.35 $\pm$   77.98 	 &  493.90 $\pm$   24.11 	 &  5383.47 $\pm$   375.44 	 & 	   0.21 $\pm$    0.06 	 &     7.98 $\pm$     6.25 	 &  1.17 & 	    0.62 $\pm$    0.62 \\ 
           HerS-15 & $3-2$ &   11.22$\pm$0.99 &    4.49$\pm$0.39  	 &    9.38 $\pm$    1.21 	 &   49.04 $\pm$   11.73 	 &  194.72 $\pm$    9.81 	 &  2122.46 $\pm$   152.81 	 & 	   0.21 $\pm$    0.04 	 &     2.37 $\pm$     1.29 	 &  1.21 & 	    0.81 $\pm$    0.42 \\ 
           HerS-16 & $4-3$ &   22.07$\pm$1.57 &    8.83$\pm$0.63  	 &   12.08 $\pm$    0.88 	 &   86.91 $\pm$   13.95 	 &  193.18 $\pm$   11.63 	 &  2105.61 $\pm$   181.04 	 & 	   0.42 $\pm$    0.05 	 &    12.75 $\pm$     5.17 	 &  1.21 & 	    0.28 $\pm$    0.32 \\ 
           HerS-17 & $3-2$ &   27.92$\pm$2.69 &   11.17$\pm$1.08  	 &    8.81 $\pm$    0.80 	 &  200.30 $\pm$   28.50 	 &  367.58 $\pm$   19.01 	 &  4006.61 $\pm$   296.01 	 & 	   0.28 $\pm$    0.03 	 &    10.87 $\pm$     4.01 	 &  1.18 & 	    0.43 $\pm$    0.30 \\ 
           HerS-18 E & $2-1$ &   21.43$\pm$2.04 &    8.57$\pm$0.82  & -- & -- & -- & -- & -- & -- & -- & -- \\
           HerS-18 W & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
           HerS-19 SE & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
           HerS-19 W & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
           HerS-20 & $2-1$ &   12.80$\pm$1.18 &    5.12$\pm$0.47  	 &    3.60 $\pm$    0.67 	 &   82.55 $\pm$  105.10 	 &  157.25 $\pm$   10.09 	 &  1714.02 $\pm$   157.13 	 & 	   0.30 $\pm$    0.38 	 &     4.28 $\pm$    13.48 	 &  1.22 & 	    0.58 $\pm$    2.39 \\ 
\hline
          HerBS-38 SE & $3-2$ &   11.15$\pm$1.12 &    4.46$\pm$0.45  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-38 NE & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-38 W & $3-2$ &    8.09$\pm$1.36 &    3.24$\pm$0.55  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-46 & $2-1$ &   10.30$\pm$1.58 &    4.12$\pm$0.63  	 &    2.99 $\pm$    0.41 	 &   69.21 $\pm$   18.80 	 &  131.44 $\pm$    7.95 	 &  1432.65 $\pm$   123.74 	 & 	   0.29 $\pm$    0.07 	 &     3.17 $\pm$     2.09 	 &  1.24 & 	    0.68 $\pm$    0.50 \\ 
          HerBS-48 & $3-2$ &   27.20$\pm$5.23 &   10.88$\pm$2.09  	 &    4.60 $\pm$    0.87 	 &  384.18 $\pm$   74.64 	 &  432.36 $\pm$   19.46 	 &  4712.71 $\pm$   302.97 	 & 	   0.23 $\pm$    0.03 	 &     8.53 $\pm$     3.35 	 &  1.18 & 	    0.57 $\pm$    0.32 \\ 
          HerBS-50 & $3-2$ &   17.25$\pm$1.68 &    6.90$\pm$0.67  	 &    7.96 $\pm$    0.99 	 &  111.36 $\pm$   14.91 	 &  369.91 $\pm$   17.73 	 &  4032.02 $\pm$   276.12 	 & 	   0.17 $\pm$    0.01 	 &     3.32 $\pm$     1.14 	 &  1.18 & 	    0.85 $\pm$    0.28 \\ 
          HerBS-51 & $3-2$ &    5.44$\pm$0.49 &    2.18$\pm$0.20  	 &    4.46 $\pm$    0.39 	 &   44.52 $\pm$   10.61 	 &  224.32 $\pm$   12.73 	 &  2445.06 $\pm$   198.17 	 & 	   0.09 $\pm$    0.02 	 &     0.33 $\pm$     0.20 	 &  1.21 & 	    1.56 $\pm$    0.48 \\ 
          HerBS-53 E & $2-1$ &    2.47$\pm$0.46 &    0.99$\pm$0.18  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-53 W & $2-1$ &    3.83$\pm$0.99 &    1.53$\pm$0.40  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-53 E+W & $2-1$ &    6.27$\pm$1.09 &    2.51$\pm$0.43  	 &    5.68 $\pm$    0.96 	 &   30.18 $\pm$    8.78 	 &   81.13 $\pm$    6.12 	 &   884.29 $\pm$    95.35 	 & 	   0.28 $\pm$    0.06 	 &     1.83 $\pm$     1.22 	 &  1.27 & 	    0.81 $\pm$    0.50 \\ 
          HerBS-61 & $3-2$ &   14.96$\pm$2.69 &    5.98$\pm$1.08  	 &   28.01 $\pm$    5.22 	 &   75.07 $\pm$   16.06 	 &  425.59 $\pm$   39.64 	 &  4638.92 $\pm$   617.30 	 & 	   0.13 $\pm$    0.02 	 &     2.35 $\pm$     1.16 	 &  1.17 & 	    0.94 $\pm$    0.42 \\ 
          HerBS-62 & $3-2$ &   31.33$\pm$3.26 &   12.53$\pm$1.30  	 &    8.70 $\pm$    1.29 	 &  207.21 $\pm$   33.96 	 &  270.78 $\pm$   12.69 	 &  2951.55 $\pm$   197.53 	 & 	   0.42 $\pm$    0.04 	 &    19.94 $\pm$     7.69 	 &  1.20 & 	    0.18 $\pm$    0.31 \\ 
          HerBS-65 & $3-2$ &    9.34$\pm$2.80 &    3.73$\pm$1.12  	 &    9.31 $\pm$    1.59 	 &   81.01 $\pm$   50.36 	 &  259.37 $\pm$   16.84 	 &  2827.13 $\pm$   262.27 	 & 	   0.13 $\pm$    0.08 	 &     1.11 $\pm$     1.67 	 &  1.19 & 	    1.11 $\pm$    1.17 \\ 
          HerBS-72 & $4-3$ &   16.41$\pm$1.70 &    6.56$\pm$0.68  	 &    6.84 $\pm$    1.19 	 &  198.77 $\pm$   45.80 	 &  398.21 $\pm$   47.29 	 &  4340.52 $\pm$   736.35 	 & 	   0.15 $\pm$    0.03 	 &     3.11 $\pm$     1.83 	 &  1.17 & 	    0.82 $\pm$    0.50 \\ 
          HerBS-74 & $3-2$ &    9.64$\pm$2.05 &    3.86$\pm$0.82  	 &    3.57 $\pm$    0.74 	 &  112.33 $\pm$   48.40 	 &  210.73 $\pm$   12.45 	 &  2296.93 $\pm$   193.90 	 & 	   0.17 $\pm$    0.07 	 &     1.53 $\pm$     1.54 	 &  1.20 & 	    0.94 $\pm$    0.78 \\ 
          HerBS-76 E & $3-2$ &   13.79$\pm$1.37 &    5.52$\pm$0.55  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-76 W & $3-2$ &    3.44$\pm$1.01 &    1.38$\pm$0.40  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-78 & $3-2$ &   10.90$\pm$1.70 &    4.36$\pm$0.68  	 &   10.64 $\pm$    1.64 	 &  119.18 $\pm$   47.98 	 &  435.85 $\pm$   42.11 	 &  4750.82 $\pm$   655.70 	 & 	   0.09 $\pm$    0.04 	 &     1.07 $\pm$     1.05 	 &  1.17 & 	    1.22 $\pm$    0.79 \\ 
          HerBS-82 & $4-3$ &   12.12$\pm$1.07 &    4.85$\pm$0.43  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-83 & $4-3$ &   10.82$\pm$2.99 &    4.33$\pm$1.20  	 &    8.21 $\pm$    1.06 	 &   81.93 $\pm$   24.34 	 &  400.68 $\pm$   17.26 	 &  4367.36 $\pm$   268.77 	 & 	   0.10 $\pm$    0.03 	 &     1.23 $\pm$     0.90 	 &  1.16 & 	    1.11 $\pm$    0.59 \\ 
          HerBS-85 & $3-2$ &   14.22$\pm$2.40 &    5.69$\pm$0.96  	 &    1.46 $\pm$    0.34 	 &  287.10 $\pm$   96.51 	 &  265.63 $\pm$   13.43 	 &  2895.33 $\pm$   209.15 	 & 	   0.20 $\pm$    0.05 	 &     3.07 $\pm$     2.26 	 &  1.19 & 	    0.76 $\pm$    0.58 \\ 
          HerBS-91 E & $3-2$ &    8.22$\pm$1.21 &    3.29$\pm$0.48  & -- & -- & -- & -- & -- & -- & -- & -- \\
          HerBS-91 C & $3-2$ &    4.64$\pm$0.92 &    1.86$\pm$0.37  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-91 E+C & $3-2$ &   12.87$\pm$1.52 &    5.15$\pm$0.61  	 &    6.13 $\pm$    0.76 	 &  151.12 $\pm$   23.51 	 &  263.97 $\pm$   16.72 	 &  2877.23 $\pm$   260.29 	 & 	   0.18 $\pm$    0.02 	 &     2.29 $\pm$     0.86 	 &  1.20 & 	    0.93 $\pm$    0.30 \\ 
          HerBS-92 & $3-2$ &   24.65$\pm$6.93 &    9.86$\pm$2.77  	 &   10.22 $\pm$    2.19 	 &  199.99 $\pm$   62.98 	 &  233.97 $\pm$   23.31 	 &  2550.31 $\pm$   363.03 	 & 	   0.39 $\pm$    0.10 	 &    14.58 $\pm$    10.44 	 &  1.18 & 	    0.10 $\pm$    0.58 \\ 
         HerBS-105 & $3-2$ &    7.39$\pm$1.21 &    2.96$\pm$0.49  	 &    6.11 $\pm$    1.07 	 &   69.17 $\pm$   13.89 	 &  198.82 $\pm$   13.00 	 &  2167.09 $\pm$   202.38 	 & 	   0.14 $\pm$    0.02 	 &     0.87 $\pm$     0.41 	 &  1.19 & 	    1.08 $\pm$    0.38 \\ 
         HerBS-108 & $3-2$ &    2.88$\pm$0.99 &    1.15$\pm$0.40  	 &    8.84 $\pm$    0.77 	 &   24.46 $\pm$  118.50 	 &  446.30 $\pm$   22.62 	 &  4864.70 $\pm$   352.30 	 & 	   0.02 $\pm$    0.11 	 &     0.04 $\pm$     0.50 	 &  1.17 & 	    2.33 $\pm$    9.18 \\ 
         HerBS-109 NE & $3-2$ &    4.48$\pm$1.15 &    1.79$\pm$0.46  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-109 NW & $2-1$ &    6.60$\pm$1.17 &    2.64$\pm$0.47  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-109 S & $2-1$ &    3.74$\pm$0.80 &    1.50$\pm$0.32  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-110 & $3-2$ &   13.27$\pm$1.40 &    5.31$\pm$0.56  	 &   11.05 $\pm$    1.30 	 &   66.30 $\pm$   12.60 	 &  213.55 $\pm$    9.72 	 &  2327.75 $\pm$   151.36 	 & 	   0.23 $\pm$    0.04 	 &     3.33 $\pm$     1.64 	 &  1.19 & 	    0.66 $\pm$    0.39 \\ 
         HerBS-115 & $3-2$ &   11.55$\pm$1.37 &    4.62$\pm$0.55  	 &    5.17 $\pm$    0.49 	 &   95.15 $\pm$   12.85 	 &  224.04 $\pm$   12.06 	 &  2442.03 $\pm$   187.83 	 & 	   0.19 $\pm$    0.02 	 &     2.15 $\pm$     0.81 	 &  1.21 & 	    0.89 $\pm$    0.30 \\ 
         HerBS-116 E+W & $3-2$ &   23.01$\pm$4.34 &    9.20$\pm$1.74  	 &    9.28 $\pm$    1.37 	 &  155.92 $\pm$   27.77 	 &  289.09 $\pm$   12.46 	 &  3151.09 $\pm$   193.94 	 & 	   0.29 $\pm$    0.04 	 &     9.36 $\pm$     4.03 	 &  1.18 & 	    0.36 $\pm$    0.34 \\ 
         HerBS-124 E & $3-2$ &    2.42$\pm$0.97 &    0.97$\pm$0.39  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-124 W & $3-2$ &    9.95$\pm$1.10 &    3.98$\pm$0.44  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-124 E+W & $3-2$ &   12.38$\pm$1.47 &    4.95$\pm$0.59  	 &    6.14 $\pm$    1.21 	 &  126.46 $\pm$   36.39 	 &  218.77 $\pm$   14.17 	 &  2384.60 $\pm$   220.57 	 & 	   0.21 $\pm$    0.05 	 &     2.61 $\pm$     1.63 	 &  1.21 & 	    0.83 $\pm$    0.49 \\ 
         HerBS-125 & $3-2$ &   12.44$\pm$1.63 &    4.97$\pm$0.65  	 &    7.10 $\pm$    1.02 	 &   87.73 $\pm$   25.13 	 &  201.48 $\pm$   10.62 	 &  2196.11 $\pm$   165.41 	 & 	   0.23 $\pm$    0.06 	 &     3.02 $\pm$     2.04 	 &  1.20 & 	    0.69 $\pm$    0.53 \\ 
         HerBS-126 & $3-2$ &   11.23$\pm$1.81 &    4.49$\pm$0.72  	 &    3.88 $\pm$    0.55 	 &  119.01 $\pm$   60.65 	 &  199.09 $\pm$   11.68 	 &  2170.07 $\pm$   181.84 	 & 	   0.21 $\pm$    0.10 	 &     2.39 $\pm$     2.96 	 &  1.20 & 	    0.76 $\pm$    0.96 \\ 
         HerBS-127 & $3-2$ &   18.83$\pm$6.93 &    7.53$\pm$2.77  	 &    3.65 $\pm$    0.65 	 &  324.21 $\pm$   97.91 	 &  376.71 $\pm$   17.77 	 &  4106.18 $\pm$   276.65 	 & 	   0.18 $\pm$    0.05 	 &     4.21 $\pm$     2.96 	 &  1.18 & 	    0.74 $\pm$    0.56 \\ 
         HerBS-128 & $3-2$ &    9.45$\pm$1.19 &    3.78$\pm$0.48  	 &    7.79 $\pm$    0.84 	 &   69.86 $\pm$   17.52 	 &  152.55 $\pm$   10.31 	 &  1662.75 $\pm$   160.52 	 & 	   0.23 $\pm$    0.05 	 &     2.09 $\pm$     1.32 	 &  1.22 & 	    0.81 $\pm$    0.49 \\ 
         HerBS-129 & $3-2$ &   25.76$\pm$2.72 &   10.30$\pm$1.09  	 &    9.25 $\pm$    0.96 	 &  166.73 $\pm$   56.92 	 &  294.92 $\pm$   14.85 	 &  3214.68 $\pm$   231.17 	 & 	   0.32 $\pm$    0.10 	 &    12.30 $\pm$    10.31 	 &  1.17 & 	    0.25 $\pm$    0.67 \\ 
         HerBS-134 & $3-2$ &   18.92$\pm$6.38 &    7.57$\pm$2.55  	 &    9.45 $\pm$    1.04 	 &  159.35 $\pm$   49.49 	 &  287.77 $\pm$   14.53 	 &  3136.73 $\pm$   226.28 	 & 	   0.24 $\pm$    0.07 	 &     5.90 $\pm$     4.54 	 &  1.18 & 	    0.51 $\pm$    0.61 \\ 
         HerBS-136 & $3-2$ &    8.31$\pm$1.30 &    3.33$\pm$0.52  	 &    3.95 $\pm$    0.60 	 &  106.94 $\pm$   15.35 	 &  304.40 $\pm$   17.49 	 &  3317.98 $\pm$   272.41 	 & 	   0.10 $\pm$    0.01 	 &     0.78 $\pm$     0.29 	 &  1.18 & 	    1.21 $\pm$    0.30 \\ 
         HerBS-137 & $3-2$ &   10.40$\pm$2.73 &    4.16$\pm$1.09  	 &    3.24 $\pm$    0.55 	 &  163.10 $\pm$   58.79 	 &  288.23 $\pm$   15.86 	 &  3141.71 $\pm$   246.96 	 & 	   0.13 $\pm$    0.04 	 &     1.36 $\pm$     1.16 	 &  1.18 & 	    1.03 $\pm$    0.68 \\ 
         HerBS-140 & $3-2$ &    4.27$\pm$0.56 &    1.71$\pm$0.22  	 &    6.19 $\pm$    0.92 	 &   51.49 $\pm$   14.75 	 &  254.77 $\pm$   13.32 	 &  2777.03 $\pm$   207.42 	 & 	   0.06 $\pm$    0.02 	 &     0.17 $\pm$     0.12 	 &  1.19 & 	    1.72 $\pm$    0.55 \\ 
         HerBS-143 & $3-2$ &    6.12$\pm$0.86 &    2.45$\pm$0.34  	 &    5.53 $\pm$    0.87 	 &   47.76 $\pm$    8.22 	 &  143.42 $\pm$    7.84 	 &  1563.32 $\pm$   122.13 	 & 	   0.16 $\pm$    0.02 	 &     0.78 $\pm$     0.30 	 &  1.21 & 	    1.06 $\pm$    0.31 \\ 
         HerBS-147 & $3-2$ &   14.93$\pm$4.48 &    5.97$\pm$1.79  	 &    4.91 $\pm$    0.69 	 &  218.63 $\pm$   32.98 	 &  325.93 $\pm$   16.56 	 &  3552.68 $\pm$   257.90 	 & 	   0.17 $\pm$    0.02 	 &     2.83 $\pm$     1.05 	 &  1.18 & 	    0.83 $\pm$    0.30 \\ 
         HerBS-149 & $3-2$ &   13.19$\pm$1.73 &    5.28$\pm$0.69  	 &    7.49 $\pm$    1.30 	 &  141.98 $\pm$   51.27 	 &  243.86 $\pm$   15.28 	 &  2658.05 $\pm$   237.92 	 & 	   0.20 $\pm$    0.07 	 &     2.78 $\pm$     2.39 	 &  1.19 & 	    0.78 $\pm$    0.67 \\ 
         HerBS-150 E & $4-3$ &    8.09$\pm$1.81 &    3.24$\pm$0.72  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-150 W & $4-3$ &   11.58$\pm$2.52 &    4.63$\pm$1.01  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-150 C & $4-3$ &    2.04$\pm$0.78 &    0.82$\pm$0.31  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-150 E+W+C & $4-3$ &   21.66$\pm$3.19 &    8.66$\pm$1.28  	 &    9.60 $\pm$    0.89 	 &  154.68 $\pm$   27.52 	 &  337.63 $\pm$   16.12 	 &  3680.14 $\pm$   250.95 	 & 	   0.24 $\pm$    0.04 	 &     7.41 $\pm$     3.61 	 &  1.17 & 	    0.44 $\pm$    0.39 \\ 
         HerBS-153 & $3-2$ &    6.77$\pm$0.84 &    2.71$\pm$0.33  	 &    8.83 $\pm$    0.99 	 &   74.47 $\pm$   82.01 	 &  402.86 $\pm$   19.39 	 &  4391.22 $\pm$   301.95 	 & 	   0.06 $\pm$    0.07 	 &     0.33 $\pm$     0.87 	 &  1.18 & 	    1.65 $\pm$    2.09 \\ 
         HerBS-157 & $2-1$ &    8.53$\pm$1.84 &    3.41$\pm$0.74  	 &    8.98 $\pm$    0.72 	 &   33.95 $\pm$   14.83 	 &  100.98 $\pm$    6.35 	 &  1100.73 $\pm$    98.85 	 & 	   0.31 $\pm$    0.13 	 &     2.76 $\pm$     3.02 	 &  1.23 & 	    0.59 $\pm$    0.83 \\ 
         HerBS-162 SW & $3-2$ &    6.45$\pm$1.27 &    2.58$\pm$0.51  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-162 NE & $3-2$ &    5.99$\pm$1.37 &    2.40$\pm$0.55  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-164 & $2-1$ &    6.44$\pm$1.67 &    2.58$\pm$0.67  	 &    2.95 $\pm$    0.57 	 &   52.18 $\pm$   19.38 	 &  113.11 $\pm$    6.59 	 &  1232.85 $\pm$   102.64 	 & 	   0.21 $\pm$    0.07 	 &     1.18 $\pm$     1.02 	 &  1.22 & 	    0.88 $\pm$    0.66 \\ 
         HerBS-165 & $3-2$ &    3.85$\pm$0.89 &    1.54$\pm$0.36  	 &    4.25 $\pm$    0.80 	 &   34.50 $\pm$   10.05 	 &  125.37 $\pm$    8.43 	 &  1366.58 $\pm$   131.34 	 & 	   0.11 $\pm$    0.02 	 &     0.29 $\pm$     0.17 	 &  1.21 & 	    1.33 $\pm$    0.46 \\ 
         HerBS-167 & $3-2$ &    4.40$\pm$1.13 &    1.76$\pm$0.45  	 &    3.49 $\pm$    0.56 	 &   28.17 $\pm$    7.52 	 &  107.54 $\pm$    5.85 	 &  1172.20 $\pm$    91.15 	 & 	   0.15 $\pm$    0.03 	 &     0.49 $\pm$     0.28 	 &  1.21 & 	    1.09 $\pm$    0.44 \\ 
         HerBS-169 & $3-2$ &    9.88$\pm$1.24 &    3.95$\pm$0.49  	 &    6.10 $\pm$    0.99 	 &   94.92 $\pm$   19.50 	 &  241.10 $\pm$   15.51 	 &  2628.04 $\pm$   241.45 	 & 	   0.15 $\pm$    0.02 	 &     1.40 $\pm$     0.68 	 &  1.19 & 	    1.00 $\pm$    0.39 \\ 
         HerBS-171 & $3-2$ &    4.84$\pm$1.02 &    1.94$\pm$0.41  	 &    4.35 $\pm$    1.01 	 &   47.59 $\pm$   10.36 	 &  168.34 $\pm$    9.93 	 &  1834.93 $\pm$   154.64 	 & 	   0.11 $\pm$    0.01 	 &     0.37 $\pm$     0.13 	 &  1.20 & 	    1.33 $\pm$    0.29 \\ 
         HerBS-172 & $3-2$ &    9.01$\pm$1.48 &    3.61$\pm$0.59  	 &    1.46 $\pm$    0.25 	 &  216.86 $\pm$  108.63 	 &  226.57 $\pm$   15.13 	 &  2469.64 $\pm$   235.54 	 & 	   0.15 $\pm$    0.07 	 &     1.26 $\pm$     1.51 	 &  1.18 & 	    0.97 $\pm$    0.94 \\ 
         HerBS-175 & $3-2$ &   26.55$\pm$4.20 &   10.62$\pm$1.68  	 &    7.64 $\pm$    1.31 	 &  246.37 $\pm$  164.91 	 &  236.55 $\pm$   11.74 	 &  2578.39 $\pm$   182.78 	 & 	   0.41 $\pm$    0.27 	 &    16.90 $\pm$    27.20 	 &  1.18 & 	    0.07 $\pm$    1.27 \\ 
         HerBS-176 & $3-2$ &   25.19$\pm$3.68 &   10.08$\pm$1.47  	 &    5.48 $\pm$    0.66 	 &  281.97 $\pm$   47.11 	 &  248.01 $\pm$   12.88 	 &  2703.32 $\pm$   200.62 	 & 	   0.37 $\pm$    0.04 	 &    13.68 $\pm$     5.54 	 &  1.18 & 	    0.19 $\pm$    0.33 \\ 
         HerBS-177 & $4-3$ &   29.77$\pm$4.34 &   11.91$\pm$1.74  	 &   13.54 $\pm$    1.36 	 &  171.33 $\pm$   29.88 	 &  450.87 $\pm$   23.78 	 &  4914.49 $\pm$   370.32 	 & 	   0.24 $\pm$    0.04 	 &    11.81 $\pm$     5.82 	 &  1.16 & 	    0.38 $\pm$    0.40 \\ 
         HerBS-179 & $4-3$ &   21.18$\pm$3.95 &    8.47$\pm$1.58  	 &    8.22 $\pm$    0.95 	 &  225.47 $\pm$   47.67 	 &  385.31 $\pm$   19.14 	 &  4199.93 $\pm$   298.10 	 & 	   0.20 $\pm$    0.04 	 &     6.34 $\pm$     3.56 	 &  1.16 & 	    0.53 $\pm$    0.45 \\ 
         HerBS-180 & $2-1$ &    6.06$\pm$0.89 &    2.42$\pm$0.36  	 &    8.87 $\pm$    1.01 	 &   23.43 $\pm$    8.30 	 &   57.04 $\pm$    3.59 	 &   621.74 $\pm$    55.86 	 & 	   0.39 $\pm$    0.12 	 &     2.65 $\pm$     2.34 	 &  1.27 & 	    0.53 $\pm$    0.65 \\ 
         HerBS-183 & $2-1$ &    4.94$\pm$0.50 &    1.98$\pm$0.20  	 &    9.17 $\pm$    0.76 	 &   21.88 $\pm$   10.96 	 &  103.66 $\pm$    6.86 	 &  1129.84 $\pm$   106.87 	 & 	   0.17 $\pm$    0.08 	 &     0.67 $\pm$     0.84 	 &  1.23 & 	    1.06 $\pm$    0.94 \\ 
         HerBS-185 & -- &   -- &   --  	 &   11.32 $\pm$    1.26 	 &    --	 &  448.41 $\pm$   29.96 	 &  4887.71 $\pm$   466.47 	 & 	  -- 	 &     -- 	 &  -- & 	 -- \\ 
         HerBS-187 E & $2-1$ &   10.91$\pm$2.09 &    4.37$\pm$0.84  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-187 W & $2-1$ &    3.13$\pm$1.04 &    1.25$\pm$0.42  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-187 E+W & $2-1$ &   14.04$\pm$2.33 &    5.62$\pm$0.93  	 &    4.21 $\pm$    0.44 	 &  123.80 $\pm$   24.37 	 &  108.22 $\pm$    8.74 	 &  1179.64 $\pm$   136.02 	 & 	   0.48 $\pm$    0.07 	 &     8.91 $\pm$     4.14 	 &  1.24 & 	    0.26 $\pm$    0.37 \\ 
         HerBS-188 & $3-2$ &   11.90$\pm$2.33 &    4.76$\pm$0.93  	 &    7.21 $\pm$    0.86 	 &  127.68 $\pm$   25.46 	 &  236.20 $\pm$   13.93 	 &  2574.57 $\pm$   216.85 	 & 	   0.18 $\pm$    0.03 	 &     2.29 $\pm$     1.15 	 &  1.19 & 	    0.81 $\pm$    0.40 \\ 
         HerBS-190 & $3-2$ &   17.39$\pm$2.30 &    6.95$\pm$0.92  	 &    7.02 $\pm$    1.12 	 &  137.97 $\pm$   25.95 	 &  199.21 $\pm$   11.89 	 &  2171.36 $\pm$   185.10 	 & 	   0.32 $\pm$    0.03 	 &     6.94 $\pm$     2.52 	 &  1.20 & 	    0.40 $\pm$    0.29 \\ 
         HerBS-191 & $4-3$ &   22.96$\pm$4.25 &    9.18$\pm$1.70  	 &    8.72 $\pm$    1.37 	 &  223.36 $\pm$   72.49 	 &  287.60 $\pm$   15.60 	 &  3134.85 $\pm$   242.86 	 & 	   0.29 $\pm$    0.09 	 &     9.88 $\pm$     7.69 	 &  1.17 & 	    0.30 $\pm$    0.62 \\ 
         HerBS-193 & $3-2$ &    6.98$\pm$1.38 &    2.79$\pm$0.55  	 &    4.36 $\pm$    0.57 	 &  122.60 $\pm$   42.73 	 &  411.29 $\pm$   21.28 	 &  4483.03 $\pm$   331.29 	 & 	   0.06 $\pm$    0.02 	 &     0.40 $\pm$     0.34 	 &  1.17 & 	    1.54 $\pm$    0.69 \\ 
         HerBS-194 N & $3-2$ &    3.31$\pm$0.96 &    1.32$\pm$0.39  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-194 S & $3-2$ &    1.74$\pm$0.64 &    0.70$\pm$0.26  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-194 N+S & $3-2$ &    5.05$\pm$1.16 &    2.02$\pm$0.46  	 &    6.02 $\pm$    0.88 	 &   47.84 $\pm$   22.48 	 &  176.38 $\pm$   12.30 	 &  1922.51 $\pm$   191.46 	 & 	   0.11 $\pm$    0.05 	 &     0.38 $\pm$     0.43 	 &  1.21 & 	    1.37 $\pm$    0.88 \\ 
         HerBS-197 & $3-2$ &   12.64$\pm$1.71 &    5.05$\pm$0.68  	 &    3.31 $\pm$    1.00 	 &  158.40 $\pm$   49.91 	 &  168.87 $\pm$    9.66 	 &  1840.72 $\pm$   150.35 	 & 	   0.27 $\pm$    0.04 	 &     3.84 $\pm$     1.78 	 &  1.20 & 	    0.56 $\pm$    0.36 \\ 
         HerBS-199 E & $2-1$ &   11.33$\pm$3.32 &    4.53$\pm$1.33  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-199 W & $2-1$ &    2.85$\pm$2.56 &    1.14$\pm$1.03  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-199 E+W & $2-1$ &   14.13$\pm$4.18 &    5.65$\pm$1.67  	 &    5.66 $\pm$    1.25 	 &  143.68 $\pm$   40.89 	 &  136.28 $\pm$   23.96 	 &  1485.42 $\pm$   373.03 	 & 	   0.38 $\pm$    0.10 	 &     6.65 $\pm$     5.13 	 &  1.23 & 	    0.42 $\pm$    0.63 \\ 
         HerBS-201 & $4-3$ &   11.10$\pm$2.37 &    4.44$\pm$0.95  	 &    3.75 $\pm$    0.57 	 &  168.45 $\pm$   43.66 	 &  360.34 $\pm$   22.13 	 &  3927.68 $\pm$   344.67 	 & 	   0.11 $\pm$    0.03 	 &     1.56 $\pm$     0.98 	 &  1.16 & 	    0.97 $\pm$    0.51 \\ 
         HerBS-202 & $2-1$ &    9.44$\pm$1.94 &    3.77$\pm$0.77  	 &    3.55 $\pm$    0.53 	 &  102.79 $\pm$   24.24 	 &  144.44 $\pm$   11.07 	 &  1574.37 $\pm$   172.32 	 & 	   0.24 $\pm$    0.04 	 &     2.23 $\pm$     1.18 	 &  1.22 & 	    0.77 $\pm$    0.41 \\ 
         HerBS-204 E & $4-3$ &    7.33$\pm$1.31 &    2.93$\pm$0.52  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-204 W & $4-3$ &    9.57$\pm$1.16 &    3.83$\pm$0.46  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-204 E+W & $4-3$ &   16.90$\pm$1.75 &    6.76$\pm$0.70  	 &    4.05 $\pm$    0.79 	 &  482.60 $\pm$  131.21 	 &  407.80 $\pm$   27.88 	 &  4445.01 $\pm$   434.13 	 & 	   0.15 $\pm$    0.02 	 &     3.14 $\pm$     1.29 	 &  1.17 & 	    0.84 $\pm$    0.34 \\ 
         HerBS-205 NE & $3-2$ &    8.65$\pm$1.44 &    3.46$\pm$0.58  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-205 SE & $3-2$ &    4.53$\pm$0.89 &    1.81$\pm$0.36  & -- & -- & -- & -- & -- & -- & -- & -- \\
         HerBS-205 W & $3-2$ &    1.86$\pm$0.82 &    0.74$\pm$0.33  & -- & -- & -- & -- & -- & -- & -- & -- \\
       HerBS-205 NE+SE+W & $3-2$ &   15.03$\pm$1.88 &    6.01$\pm$0.75  	 &    6.06 $\pm$    1.45 	 &  197.67 $\pm$   85.61 	 &  269.31 $\pm$   32.05 	 &  2935.43 $\pm$   499.00 	 & 	   0.20 $\pm$    0.07 	 &     3.54 $\pm$     3.30 	 &  1.18 & 	    0.69 $\pm$    0.75 \\ 
         HerBS-206 & $3-2$ &    3.40$\pm$0.50 &    1.36$\pm$0.20  	 &    4.75 $\pm$    0.75 	 &   44.64 $\pm$    6.69 	 &  233.07 $\pm$   12.45 	 &  2540.46 $\pm$   193.90 	 & 	   0.05 $\pm$    0.00 	 &     0.11 $\pm$     0.04 	 &  1.19 & 	    1.82 $\pm$    0.29 \\ 
\hline
            HerBS-34 & $3-2$ &   16.11$\pm$2.30 &    6.45$\pm$0.92  	 &   15.34 $\pm$    1.53 	 &   64.45 $\pm$   38.01 	 &  354.33 $\pm$    6.00 	 &  3862.14 $\pm$    93.44 	 & 	   0.17 $\pm$    0.10 	 &     2.84 $\pm$     4.14 	 &  1.19 & 	    0.93 $\pm$    1.13 \\ 
           HerBS-43 a & $4-3$ &    5.07$\pm$42.43 &    2.03$\pm$16.97 	 &    8.84 $\pm$    0.88 	 &   38.24 $\pm$    7.54 	 &  282.88 $\pm$    8.00 	 &  3083.39 $\pm$   124.58 	 & 	   0.07 $\pm$    0.01 	 &     0.26 $\pm$     0.13 	 &  1.18 & 	    1.57 $\pm$    0.41 \\ 
           HerBS-43 b & $4-3$ &    2.75$\pm$13.77 &    1.10$\pm$5.51  	 &    5.08 $\pm$    0.51 	 &   19.00 $\pm$    5.13 	 &  142.86 $\pm$   13.00 	 &  1557.14 $\pm$   202.43 	 & 	   0.07 $\pm$    0.02 	 &     0.17 $\pm$     0.10 	 &  1.16 & 	    1.34 $\pm$    0.50 \\ 
            HerBS-44 & $3-2$ &   33.00$\pm$3.37 &   13.20$\pm$1.35  	 &    6.66 $\pm$    0.67 	 &  269.40 $\pm$  164.38 	 &  472.83 $\pm$    7.00 	 &  5153.81 $\pm$   108.99 	 & 	   0.26 $\pm$    0.15 	 &    11.77 $\pm$    17.45 	 &  1.18 & 	    0.53 $\pm$    1.16 \\ 
            HerBS-54 & $3-2$ &   21.35$\pm$1.99 &    8.54$\pm$0.79  	 &   11.83 $\pm$    1.18 	 &   64.20 $\pm$   28.12 	 &  212.86 $\pm$    6.00 	 &  2320.22 $\pm$    93.43 	 & 	   0.37 $\pm$    0.16 	 &    10.44 $\pm$    11.23 	 &  1.20 & 	    0.32 $\pm$    0.83 \\ 
            HerBS-58 & $3-2$ &   19.99$\pm$3.77 &    8.00$\pm$1.51  	 &    8.03 $\pm$    0.80 	 &   81.61 $\pm$   14.16 	 &  148.56 $\pm$    4.00 	 &  1619.30 $\pm$    62.28 	 & 	   0.49 $\pm$    0.08 	 &    13.98 $\pm$     6.60 	 &  1.22 & 	    0.16 $\pm$    0.36 \\ 
           HerBS-70 E & $3-2$ &    8.11$\pm$2.25 &    3.24$\pm$0.90  	 &    3.70 $\pm$    0.37 	 &   77.24 $\pm$   29.58 	 &  180.01 $\pm$    6.00 	 &  1962.13 $\pm$    93.43 	 & 	   0.17 $\pm$    0.06 	 &     1.18 $\pm$     1.14 	 &  1.21 & 	    1.01 $\pm$    0.74 \\ 
           HerBS-70 W & $3-2$ &    7.68$\pm$1.36 &    3.07$\pm$0.54  	 &    0.83 $\pm$    0.08 	 &  307.25 $\pm$  123.39 	 &   42.86 $\pm$    5.00 	 &   467.12 $\pm$    77.85 	 & 	   0.66 $\pm$    0.11 	 &     6.27 $\pm$     3.40 	 &  1.21 & 	   -0.17 $\pm$    0.45 \\ 
            HerBS-79 & $3-2$ &   15.39$\pm$3.00 &    6.16$\pm$1.20  	 &    6.54 $\pm$    0.65 	 &   75.99 $\pm$   13.87 	 &  150.00 $\pm$    4.00 	 &  1635.04 $\pm$    62.29 	 & 	   0.38 $\pm$    0.03 	 &     7.20 $\pm$     2.38 	 &  1.22 & 	    0.39 $\pm$    0.25 \\ 
           HerBS-89 a & $3-2$ &   27.29$\pm$4.09 &   10.92$\pm$1.64  	 &   15.53 $\pm$    1.55 	 &   77.97 $\pm$   16.21 	 &  275.74 $\pm$    8.00 	 &  3005.58 $\pm$   124.58 	 & 	   0.36 $\pm$    0.07 	 &    14.50 $\pm$     8.20 	 &  1.18 & 	    0.22 $\pm$    0.45 \\ 
           HerBS-95 E & $3-2$ &    6.91$\pm$0.69 &    2.76$\pm$0.28  	 &    5.20 $\pm$    0.52 	 &   52.13 $\pm$   44.53 	 &  111.43 $\pm$    7.00 	 &  1214.59 $\pm$   109.00 	 & 	   0.23 $\pm$    0.19 	 &     1.61 $\pm$     3.33 	 &  1.18 & 	    0.57 $\pm$    1.63 \\ 
           HerBS-95 W & $3-2$ &   16.59$\pm$2.76 &    6.63$\pm$1.11  	 &    6.98 $\pm$    0.70 	 &   66.35 $\pm$    7.93 	 &  155.70 $\pm$    8.00 	 &  1697.18 $\pm$   124.56 	 & 	   0.39 $\pm$    0.04 	 &     8.83 $\pm$     3.47 	 &  1.18 & 	    0.14 $\pm$    0.32 \\ 
           HerBS-113 & $3-2$ &   37.87$\pm$7.45 &   15.15$\pm$2.98  	 &    7.60 $\pm$    0.76 	 &  265.77 $\pm$   73.19 	 &  270.02 $\pm$    8.00 	 &  2943.26 $\pm$   124.58 	 & 	   0.51 $\pm$    0.13 	 &    32.28 $\pm$    21.65 	 &  1.19 & 	   -0.03 $\pm$    0.52 \\ 
           HerBS-154 & -- &   -- &   --  & -- & -- & -- & -- & -- & -- & -- & -- \\
\end{longtable}
